A LOCAL View of the Polynomial Hierarchy

We extend classical methods of computational complexity to the realm of distributed computing, where they sometimes prove more effective than in their original context. Our focus is on decision problems in the LOCAL model, a setting in which networked computers use synchronous message passing to collectively answer questions about their network topology. We impose two time constraints on this model: the number of communication rounds is bounded by a constant, and the number of computation steps of each computer is polynomially bounded in the size of its local input and received messages. By letting two players alternately assign certificates to all computers, we obtain a distributed generalization of the polynomial hierarchy (and thus of the complexity classes $\mathbf{P}$ and $\mathbf{NP}$). We then extend key results of complexity theory to this setting, including the Cook-Levin theorem (which identifies Boolean satisfiability as a complete problem for $\mathbf{NP}$) and Fagin's theorem (which characterizes $\mathbf{NP}$ as the class of problems expressible in existential second-order logic). The original results can be recovered as the special case where the network consists of a single computer. But perhaps more surprisingly, separating complexity classes becomes easier in the distributed setting: we can show that our hierarchy is infinite, while it remains notoriously open whether the same holds when restricted to a single computer. (By contrast, a collapse of our hierarchy would have implied a collapse of the classical polynomial hierarchy.) As an application, we propose quantifier alternation as a new tool for measuring the locality of problems in distributed computing.

==> fig/3satgraph-to-3colorable-connector.tex <==
\begin{tikzpicture}[
    semithick,>=stealth',
    vertex/.style={draw,circle,minimum size=1.8ex,inner sep=0},
    label/.style={inner sep=0,align=left},
  ]
  \def\labelDist{0.5ex}
  \node[vertex] (w_u) {};
  \node[vertex] (w_v) [right=40ex of w_u] {};
  \node[vertex] (w_uv) at ($(w_u)!0.4!(w_v)$) {};
  \node[vertex] (w_vu) at ($(w_u)!0.6!(w_v)$) {};
  \node[label,left=\labelDist of w_u] {$\Node[3]^{\Node[1]}$};
  \node[label,right=\labelDist of w_v] {$\Node[3]^{\Node[2]}$};
  \path (w_u)  edge (w_uv)
        (w_u)  edge[bend left=18] (w_vu)
        (w_v)  edge[bend left=18] (w_uv)
        (w_v)  edge (w_vu)
        (w_uv) edge (w_vu)
        ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/3satgraph-to-3colorable.tex <==
\begin{tikzpicture}[
    semithick,>=stealth',on grid,
    vertex/.style={draw,circle,minimum size=1.8ex,inner sep=0},
    named vertex/.style={draw,circle,inner sep=0,minimum size=4ex},
    box/.style={draw,dotted,rounded corners=2ex},
    label/.style={inner sep=0,align=left},
  ]
  \def\nodeDist{3ex}
  % Nodes of u's gadget
  \node[vertex] (false_u) {};
  \node[vertex] (ground_u) [below=2.0*\nodeDist of false_u] {};
  \node[vertex] (P2_u)    [below right=2.0*\nodeDist and 0.5*\nodeDist of ground_u] {};
  \node[vertex] (notP2_u) [below left =2.0*\nodeDist and 0.5*\nodeDist of ground_u] {};
  \node[vertex] (P1_u)    [left=1.5*\nodeDist of notP2_u] {};
  \node[vertex] (notP1_u) [left=\nodeDist of P1_u] {};
  \node[vertex] (notP3_u) [right=1.5*\nodeDist of P2_u] {};
  \node[vertex] (P3_u)    [right=\nodeDist of notP3_u] {};
  \node[vertex] (clause1_u) [below left=2.4*\nodeDist and 0.5*\nodeDist of notP2_u] {};
  \node[vertex] (clause2_u) [right=\nodeDist of clause1_u] {};
  \node[vertex] (clause3_u) at ($(clause1_u)+(-60:\nodeDist)$) {};
  \node[vertex] (clause4_u) [below=\nodeDist of clause3_u] {};
  \node[vertex] (clause5_u) [right=\nodeDist of clause4_u] {};
  \node[vertex] (clause6_u) at ($(clause4_u)+(-60:\nodeDist)$) {};
  \node[box] (clause_u) [fit=(clause1_u)(clause2_u)(clause3_u)(clause4_u)(clause5_u)(clause6_u)] {};
  \node[box] (formula_u) [fit={($(false_u)+(0,1.4*\nodeDist)$)
                               ($(notP1_u)-(2.4*\nodeDist,0)$)
                               ($(P3_u)+(0.8*\nodeDist,0)$)
                               ($(clause6_u)-(0,1.0*\nodeDist)$)},rounded corners=6ex] {};
  \node[label,above=0.1*\nodeDist of false_u.north] {$\mathit{false}$};
  \node[label,anchor=east,above left=0.15*\nodeDist and 0*\nodeDist of ground_u.west] {$\mathit{ground}$};
  \node[label,anchor=center,below=0.25*\nodeDist of P1_u.south] {$\BoolVar_1$};
  \node[label,anchor=center,below=0.1*\nodeDist of notP1_u.south] {$\Negated{\BoolVar}_1$};
  \node[label,anchor=center,below=0.25*\nodeDist of P2_u.south] {$\BoolVar_2$};
  \node[label,anchor=center,below=0.1*\nodeDist of notP2_u.south] {$\Negated{\BoolVar}_2$};
  \node[label,anchor=center,below=0.25*\nodeDist of P3_u.south] {$\BoolVar_3$};
  \node[label,anchor=center,below=0.1*\nodeDist of notP3_u.south] {$\Negated{\BoolVar}_3$};
  \node[label,rotate=90,anchor=north] at ($(clause_u.east)+(0.15*\nodeDist,0)$) {clause \\[-0.8ex] gadget};
  \node[label,rotate=90,anchor=north] at ($(formula_u.east |- clause_u)+(0.15*\nodeDist,0)$)
       {\kl(Boolean){formula} \\[-0.8ex] gadget};
  % Nodes of v's gadget
  \node[vertex] (false_v) [right=17*\nodeDist of false_u] {};
  \node[vertex] (ground_v) [below=2.0*\nodeDist of false_v] {};
  \node[vertex] (P4_v)    [below left =2.0*\nodeDist and 0.5*\nodeDist of ground_v] {};
  \node[vertex] (notP4_v) [below right=2.0*\nodeDist and 0.5*\nodeDist of ground_v] {};
  \node[vertex] (notP3_v) [left=1.5*\nodeDist of P4_v] {};
  \node[vertex] (P3_v)    [left=\nodeDist of notP3_v] {};
  \node[vertex] (P5_v)    [right=1.5*\nodeDist of notP4_v] {};
  \node[vertex] (notP5_v) [right=\nodeDist of P5_v] {};
  \node[vertex] (clause1_v) [below left=2.4*\nodeDist and 0.5*\nodeDist of P4_v] {};
  \node[vertex] (clause2_v) [right=\nodeDist of clause1_v] {};
  \node[vertex] (clause3_v) at ($(clause1_v)+(-60:\nodeDist)$) {};
  \node[vertex] (clause4_v) [below=\nodeDist of clause3_v] {};
  \node[vertex] (clause5_v) [right=\nodeDist of clause4_v] {};
  \node[vertex] (clause6_v) at ($(clause4_v)+(-60:\nodeDist)$) {};
  \node[box] (clause_v) [fit=(clause1_v)(clause2_v)(clause3_v)(clause4_v)(clause5_v)(clause6_v)] {};
  \node[box] (formula_v) [fit={($(false_v)+(0,1.4*\nodeDist)$)
                               ($(P3_v)-(0.8*\nodeDist,0)$)
                               ($(notP5_v)+(2.4*\nodeDist,0)$)
                               ($(clause6_v)-(0,1.0*\nodeDist)$)},rounded corners=6ex] {};
  \node[label,above=0.1*\nodeDist of false_v.north] {$\mathit{false}$};
  \node[label,anchor=west,above right=0.15*\nodeDist and 0.1*\nodeDist of ground_v.east] {$\mathit{ground}$};
  \node[label,anchor=center,below=0.25*\nodeDist of P3_v.south] {$\BoolVar_3$};
  \node[label,anchor=center,below=0.1*\nodeDist of notP3_v.south] {$\Negated{\BoolVar}_3$};
  \node[label,anchor=center,below=0.25*\nodeDist of P4_v.south] {$\BoolVar_4$};
  \node[label,anchor=center,below=0.1*\nodeDist of notP4_v.south] {$\Negated{\BoolVar}_4$};
  \node[label,anchor=center,below=0.25*\nodeDist of P5_v.south] {$\BoolVar_5$};
  \node[label,anchor=center,below=0.1*\nodeDist of notP5_v.south] {$\Negated{\BoolVar}_5$};
  \node[label,rotate=90,anchor=south] at ($(clause_v.west)-(0.15*\nodeDist,0)$) {clause \\[-0.8ex] gadget};
  \node[label,rotate=90,anchor=south] at ($(formula_v.west |- clause_v)-(0.15*\nodeDist,0)$)
       {\kl(Boolean){formula} \\[-0.8ex] gadget};
  % Nodes of connector gadgets
  \node[vertex] (false_uv) at ($(false_u)!0.4!(false_v)$) {};
  \node[vertex] (false_vu) at ($(false_u)!0.6!(false_v)$) {};
  \node[vertex] (ground_uv) at ($(ground_u)!0.4!(ground_v)$) {};
  \node[vertex] (ground_vu) at ($(ground_u)!0.6!(ground_v)$) {};
  \node[vertex] (P3_uv) [below=2.0*\nodeDist of ground_uv] {};
  \node[vertex] (P3_vu) [below=2.0*\nodeDist of ground_vu] {};
  % Cluster boxes
  \node[box] (cluster_u) [fit={($(false_uv)+(0.8*\nodeDist,2.0*\nodeDist)$)
                               ($(notP1_u)-(3.0*\nodeDist,0)$)
                               ($(clause6_u)-(0,1.6*\nodeDist)$)},rounded corners=6ex] {};
  \node[box] (cluster_v) [fit={($(false_vu)+(-0.8*\nodeDist,2.0*\nodeDist)$)
                               ($(notP5_v)+(3.0*\nodeDist,0)$)
                               ($(clause6_v)-(0,1.6*\nodeDist)$)},rounded corners=6ex] {};
  \node[label,anchor=north] at ($(cluster_u.south)+(0,-0.3*\nodeDist)$)
       {\kl{cluster} representing \kl{node}~$\Node[1]$};
  \node[label,anchor=north] at ($(cluster_v.south)+(0,-0.3*\nodeDist)$)
       {\kl{cluster} representing \kl{node}~$\Node[2]$};
  \node (graph') [label,above left=0.2*\nodeDist and -0.2*\nodeDist of cluster_u.north west,anchor=north east]
                 {$\Graph'$:};
  % Edges of u's gadget
  \path (false_u) edge (ground_u)
        (ground_u) edge (P1_u)
        (ground_u) edge (notP1_u)
        (ground_u) edge (P2_u)
        (ground_u) edge (notP2_u)
        (ground_u) edge (P3_u)
        (ground_u) edge (notP3_u)
        (P1_u) edge (notP1_u)
        (P2_u) edge (notP2_u)
        (P3_u) edge (notP3_u)
        (clause1_u) edge (clause2_u)
        (clause1_u) edge (clause3_u)
        (clause2_u) edge (clause3_u)
        (clause3_u) edge (clause4_u)
        (clause4_u) edge (clause5_u)
        (clause4_u) edge (clause6_u)
        (clause5_u) edge (clause6_u)
        (P1_u)    edge[out=-55,in=90]  (clause1_u)
        (notP2_u) edge[out=-55,in=90]  (clause2_u)
        (notP3_u) edge[out=-130,in=90] (clause5_u)
        (clause6_u) edge[out=170,in=180,looseness=1.8] (false_u)
        (clause6_u) edge[out=160,in=180,looseness=1.9] (ground_u)
        ;
  % Edges of v's gadget
  \path (false_v) edge (ground_v)
        (ground_v) edge (P3_v)
        (ground_v) edge (notP3_v)
        (ground_v) edge (P4_v)
        (ground_v) edge (notP4_v)
        (ground_v) edge (P5_v)
        (ground_v) edge (notP5_v)
        (P3_v) edge (notP3_v)
        (P4_v) edge (notP4_v)
        (P5_v) edge (notP5_v)
        (clause1_v) edge (clause2_v)
        (clause1_v) edge (clause3_v)
        (clause2_v) edge (clause3_v)
        (clause3_v) edge (clause4_v)
        (clause4_v) edge (clause5_v)
        (clause4_v) edge (clause6_v)
        (clause5_v) edge (clause6_v)
        (P3_v.-48)     edge[out=-75,in=175] (clause1_v)
        (P4_v)         edge[out=-55,in=90]  (clause2_v)
        (notP5_v.-130) edge[out=-112,in=16,looseness=1.1] (clause5_v)
        (clause6_v) edge[out=10,in=0,looseness=1.8] (false_v)
        (clause6_v) edge[out=20,in=0,looseness=1.9] (ground_v)
        ;
  % Edges of connector gadgets
  \path (false_u)  edge (false_uv)
        (false_u)  edge[bend left=13] (false_vu)
        (false_v)  edge[bend left=13] (false_uv)
        (false_v)  edge (false_vu)
        (false_uv) edge (false_vu)
        (ground_u)  edge (ground_uv)
        (ground_u)  edge[bend left=13] (ground_vu)
        (ground_v)  edge[bend left=13] (ground_uv)
        (ground_v)  edge (ground_vu)
        (ground_uv) edge (ground_vu)
        (P3_u)  edge (P3_uv)
        (P3_u)  edge[bend left=15] (P3_vu)
        (P3_v)  edge[bend left=15] (P3_uv)
        (P3_v)  edge (P3_vu)
        (P3_uv) edge (P3_vu)
        ;
  % Original graph
  \node[named vertex] (u) [above=1.0*\nodeDist of cluster_u.north] {$\Node[1]$};
  \node[named vertex] (v) [above=1.0*\nodeDist of cluster_v.north] {$\Node[2]$};
  \node[label,left=0.5*\nodeDist of u.west] {
    $\BoolVar_1 \OR \Negated{\BoolVar}_2 \OR \Negated{\BoolVar}_3$};
  \node[label,right=0.5*\nodeDist of v.east] {
    $\BoolVar_3 \OR \BoolVar_4 \OR \Negated{\BoolVar}_5$};
  \node[label] at (graph' |- u) {$\Graph$:};
  \path (u) edge (v);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/allselected-to-eulerian.tex <==
\begin{tikzpicture}[
    semithick,>=stealth',on grid,
    vertex/.style={draw,fill=white,circle,minimum size=1.8ex,inner sep=0},
    named vertex/.style={draw,circle,inner sep=0,minimum size=4ex},
    box/.style={draw,dotted},
    hamilton/.style={ultra thick},
    label/.style={inner sep=0,align=left},
  ]
  \def\unitDist{3ex}
  \def\boxMargin{3ex}
  % u's gadget
  \node[vertex] (u_top) {};
  \node[vertex] (u_bot) at ($(u_top)+(-90:1.5*\unitDist)$) {};
  % v's gadget
  \node[vertex] (v_top) at ($(u_top)+(0:8*\unitDist)$) {};
  \node[vertex] (v_bot) at ($(v_top)+(-90:1.5*\unitDist)$) {};
  % w's gadget
  \node[vertex] (w_top) at ($(v_top)+(0:8*\unitDist)$) {};
  \node[vertex] (w_bot) at ($(w_top)+(-90:1.5*\unitDist)$) {};
  \path (w_top) edge (w_bot);
  % Connections between the gadgets
  \path
    (u_top) edge (v_top)
    (u_top) edge (v_bot)
    (u_bot) edge (v_top)
    (u_bot) edge (v_bot)
    (v_top) edge (w_top)
    (v_top) edge (w_bot)
    (v_bot) edge (w_top)
    (v_bot) edge (w_bot);
  % Cluster boxes
  \node[box] (cluster_u) [fit={($(u_top)+(-\boxMargin,\boxMargin)$)
                               ($(u_bot)+(\boxMargin,-\boxMargin)$)},rounded corners=3.5ex] {};
  \node[box] (cluster_v) [fit={($(v_top)+(-\boxMargin,\boxMargin)$)
                               ($(v_bot)+(\boxMargin,-\boxMargin)$)},rounded corners=3.5ex] {};
  \node[box] (cluster_w) [fit={($(w_top)+(-\boxMargin,\boxMargin)$)
                               ($(w_bot)+(\boxMargin,-\boxMargin)$)},rounded corners=3.5ex] {};
  \node[label,anchor=north] at ($(cluster_u.south)+(0,-0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[1]$};
  \node[label,anchor=north] at ($(cluster_v.south)+(0,-0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[2]$};
  \node[label,anchor=north] at ($(cluster_w.south)+(0,-0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[3]$};
  \node (graph') [label,above left=0.1*\unitDist and 0.2*\unitDist of cluster_u.north west,anchor=north east]
                 {$\Graph'$:};
  % Original graph
  \node[named vertex] (u) [above=1.0*\unitDist of cluster_u.north] {$\Node[1]$};
  \node[named vertex] (v) [above=1.0*\unitDist of cluster_v.north] {$\Node[2]$};
  \node[named vertex] (w) [above=1.0*\unitDist of cluster_w.north] {$\Node[3]$};
  \node[label,above=0.3*\unitDist of u.north] {$1$};
  \node[label,above=0.3*\unitDist of v.north] {$1$};
  \node[label,above=0.3*\unitDist of w.north] {$0$};
  \node[label] at (graph' |- u) {$\Graph$:};
  \path
    (u) edge (v)
    (v) edge (w);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/allselected-to-hamiltonian.tex <==
\begin{tikzpicture}[
    semithick,>=stealth',on grid,
    vertex/.style={draw,fill=white,circle,minimum size=1.8ex,inner sep=0},
    named vertex/.style={draw,circle,inner sep=0,minimum size=4ex},
    box/.style={draw,dotted,rounded corners=2ex},
    hamilton/.style={ultra thick},
    label/.style={inner sep=0,align=left},
  ]
  \def\unitDist{3ex}
  \def\horizDist{22ex}
  \def\vertDist{18ex}
  \def\boxMargin{7ex}
  \def\cycleRad{5.5ex}
  % u1's gadget
  \coordinate (u1_mid);
  \draw[hamilton] ($(u1_mid)+(60:\cycleRad)$) arc (60:210:\cycleRad);
  \draw[hamilton] ($(u1_mid)+(30:\cycleRad)$) arc (30:-30:\cycleRad);
  \draw[hamilton] ($(u1_mid)+(-120:\cycleRad)$) arc (-120:-60:\cycleRad);
  \draw ($(u1_mid)+(30:\cycleRad)$) arc (30:60:\cycleRad);
  \draw ($(u1_mid)+(-30:\cycleRad)$) arc (-30:-60:\cycleRad);
  \draw ($(u1_mid)+(-150:\cycleRad)$) arc (-150:-120:\cycleRad);
  \node[vertex] (u1_east1) at ($(u1_mid)+(60:\cycleRad)$) {};
  \node[vertex] (u1_east2) at ($(u1_mid)+(30:\cycleRad)$) {};
  \node[vertex] (u1_southeast1) at ($(u1_mid)+(-60:\cycleRad)$) {};
  \node[vertex] (u1_southeast2) at ($(u1_mid)+(-30:\cycleRad)$) {};
  \node[vertex] (u1_south1) at ($(u1_mid)+(-150:\cycleRad)$) {};
  \node[vertex] (u1_south2) at ($(u1_mid)+(-120:\cycleRad)$) {};
  % u2's gadget
  \node[vertex] (u2_mid) at ($(u1_mid)+(0:\horizDist)$) {};
  \draw[hamilton] ($(u2_mid)+(120:\cycleRad)$) arc (120:-210:\cycleRad);
  \draw ($(u2_mid)+(120:\cycleRad)$) arc (120:150:\cycleRad);
  \node[vertex] (u2_west1) at ($(u2_mid)+(120:\cycleRad)$) {};
  \node[vertex] (u2_west2) at ($(u2_mid)+(150:\cycleRad)$) {};
  \node[vertex] (u2_south1) at ($(u2_mid)+(-60:\cycleRad)$) {};
  \node[vertex] (u2_south2) at ($(u2_mid)+(-30:\cycleRad)$) {};
  \path (u2_west1) edge (u2_mid);
  % u3's gadget
  \coordinate (u3_mid) at ($(u1_mid)+(-90:\vertDist)$);
  \draw[hamilton] ($(u3_mid)+(120:\cycleRad)$) arc (120:-210:\cycleRad);
  \draw ($(u3_mid)+(120:\cycleRad)$) arc (120:150:\cycleRad);
  \node[vertex] (u3_east1) at ($(u3_mid)+(-30:\cycleRad)$) {};
  \node[vertex] (u3_east2) at ($(u3_mid)+(-60:\cycleRad)$) {};
  \node[vertex] (u3_north1) at ($(u3_mid)+(150:\cycleRad)$) {};
  \node[vertex] (u3_north2) at ($(u3_mid)+(120:\cycleRad)$) {};
  % u4's gadget
  \coordinate (u4_mid) at ($(u2_mid)+(-90:\vertDist)$);
  \draw[hamilton] ($(u4_mid)+(120:\cycleRad)$) arc (120:-210:\cycleRad);
  \draw ($(u4_mid)+(120:\cycleRad)$) arc (120:150:\cycleRad);
  \node[vertex] (u4_west1) at ($(u4_mid)+(-150:\cycleRad)$) {};
  \node[vertex] (u4_west2) at ($(u4_mid)+(-120:\cycleRad)$) {};
  \node[vertex] (u4_northwest1) at ($(u4_mid)+(150:\cycleRad)$) {};
  \node[vertex] (u4_northwest2) at ($(u4_mid)+(120:\cycleRad)$) {};
  \node[vertex] (u4_north1) at ($(u4_mid)+(60:\cycleRad)$) {};
  \node[vertex] (u4_north2) at ($(u4_mid)+(30:\cycleRad)$) {};
  % Connections between the gadgets
  \path[hamilton]
    (u1_east1) edge (u2_west1)
    (u1_east2) edge (u2_west2)
    (u1_southeast1) edge (u4_northwest1)
    (u1_southeast2) edge (u4_northwest2)
    (u1_south1) edge (u3_north1)
    (u1_south2) edge (u3_north2);
  \path
    (u2_south1) edge (u4_north1)
    (u2_south2) edge (u4_north2)
    (u3_east1) edge (u4_west1)
    (u3_east2) edge (u4_west2);
  % Cluster boxes
  \node[box] (cluster_u1) [fit={($(u1_mid)+(-\boxMargin,\boxMargin)$)
                                ($(u1_mid)+(\boxMargin,-\boxMargin)$)},rounded corners=6ex] {};
  \node[box] (cluster_u2) [fit={($(u2_mid)+(-\boxMargin,\boxMargin)$)
                                ($(u2_mid)+(\boxMargin,-\boxMargin)$)},rounded corners=6ex] {};
  \node[box] (cluster_u3) [fit={($(u3_mid)+(-\boxMargin,\boxMargin)$)
                                ($(u3_mid)+(\boxMargin,-\boxMargin)$)},rounded corners=6ex] {};
  \node[box] (cluster_u4) [fit={($(u4_mid)+(-\boxMargin,\boxMargin)$)
                                ($(u4_mid)+(\boxMargin,-\boxMargin)$)},rounded corners=6ex] {};
  \node[label,anchor=south] at ($(cluster_u1.north)+(0,0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[1]_1$};
  \node[label,anchor=south] at ($(cluster_u2.north)+(0,0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[1]_2$};
  \node[label,anchor=north] at ($(cluster_u3.south)+(0,-0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[1]_3$};
  \node[label,anchor=north] at ($(cluster_u4.south)+(0,-0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[1]_4$};
  \node (graph') [label,above left=0*\unitDist and 0*\unitDist of cluster_u1.north west,anchor=north east]
                 {$\Graph'$:};
  % Original graph
  \node[named vertex] (u1) [left=14*\unitDist of cluster_u1] {$\Node[1]_1$};
  \node[named vertex] (u2) at ($(u1)+(0:\horizDist)$)  {$\Node[1]_2$};
  \node[named vertex] (u3) at ($(u1)+(-90:\vertDist)$) {$\Node[1]_3$};
  \node[named vertex] (u4) at ($(u2)+(-90:\vertDist)$) {$\Node[1]_4$};
  \node[label,above=0.3*\unitDist of u1.north] {$1$};
  \node[label,above=0.3*\unitDist of u2.north] {$0$};
  \node[label,below=0.3*\unitDist of u3.south] {$1$};
  \node[label,below=0.3*\unitDist of u4.south] {$1$};
  \node[label] at ($(u1 |- graph')+(-1.4*\unitDist,0)$) {$\Graph$:};
  \path[hamilton]
    (u1) edge (u2)
         edge (u3)
         edge (u4);
  \path
    (u2) edge (u4)
    (u3) edge (u4);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/cycle-gluing.tex <==
\begin{tikzpicture}[
    semithick,
    vertex/.style={draw,circle,minimum size=2ex},
    label/.style={},
  ]
  \def\nodeDist{4ex}
  \def\graphDist{30ex}
  \begin{scope}
    \node[vertex] (u1) at (36:\nodeDist) {};
    \node[vertex] (u2) at (108:\nodeDist) {};
    \node[vertex] (u3) at (180:\nodeDist) {};
    \node[vertex] (u4) at (252:\nodeDist) {};
    \node[vertex] (u5) at (324:\nodeDist) {};
    \node[label] at (144:2.2*\nodeDist) {$\Graph$:};
    \node[label,above=0 of u1] {$\Node[1]_1$};
    \node[label,above=0 of u2] {$\Node[1]_2$};
    \node[label,below=0 of u5] {$\Node[1]_n$};
    \path (u1) edge (u2)
          (u2) edge (u3)
          (u3) edge[draw=none]
               node[sloped] {$\scriptstyle\boldsymbol{{\dots}}$}
               (u4)
          (u4) edge (u5)
          (u5) edge (u1);
  \end{scope}
  \begin{scope}[xshift=\graphDist]
    \node[vertex] (u1Left) at (36:\nodeDist) {};
    \node[vertex] (u2Left) at (108:\nodeDist) {};
    \node[vertex] (u3Left) at (180:\nodeDist) {};
    \node[vertex] (u4Left) at (252:\nodeDist) {};
    \node[vertex] (u5Left) at (324:\nodeDist) {};
    \node[label] at (144:2.2*\nodeDist) {$\Graph'$:};
    \node[label,above=0 of u1Left] {$\Node[1]_1$};
    \node[label,above=0 of u2Left] {$\Node[1]_2$};
    \node[label,below=0 of u5Left] {$\Node[1]_n$};
    \path (u1Left) edge (u2Left)
          (u2Left) edge (u3Left)
          (u3Left) edge[draw=none]
                   node[sloped] {$\scriptstyle\boldsymbol{{\dots}}$}
                   (u4Left)
          (u4Left) edge (u5Left);
  \end{scope}
  \begin{scope}[xshift=\graphDist+5*\nodeDist]
    \node[vertex] (u3Right) at (360:\nodeDist) {};
    \node[vertex] (u4Right) at (72:\nodeDist) {};
    \node[vertex] (u5Right) at (144:\nodeDist) {};
    \node[vertex] (u1Right) at (216:\nodeDist) {};
    \node[vertex] (u2Right) at (288:\nodeDist) {};
    \node[label,below=0 of u1Right] {$\Node[1]_1'$};
    \node[label,below=0 of u2Right] {$\Node[1]_2'$};
    \node[label,above=0 of u5Right] {$\Node[1]_n'$};
    \path (u1Right) edge (u2Right)
          (u2Right) edge (u3Right)
          (u3Right) edge[draw=none]
                    node[sloped] {$\scriptstyle\boldsymbol{{\dots}}$}
                    (u4Right)
          (u4Right) edge (u5Right)
          (u5Right) edge (u1Left)
          (u5Left)  edge (u1Right);
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/gadget.tex <==
\begin{tikzpicture}[
    semithick,>=stealth',on grid,
    label distance=0,
    vertex/.style={draw,circle,minimum size=2ex,inner sep=0,font=\scriptsize},
    bit/.style={vertex},
    set/.style={fill=black,text=white},
  ]
  \def\nodeDist{13ex}
  \def\bitNodeDist{6.5ex}
  %
  \node[vertex] (pxl)
       [label=below left:$\Tag{pxl}$] {};
  %
  \node[vertex] (in1)  at ([shift={(+90:\nodeDist)}]pxl)
       [label=right:$\Tag{in}_1$] {};
  \node[vertex] (in2)  at ([shift={(180:\nodeDist)}]pxl)
       [label=below:$\Tag{in}_2$] {};
  \node[vertex] (out1) at ([shift={(-90:\nodeDist)}]pxl)
       [label=left:$\Tag{out}_1$] {};
  \node[vertex] (out2) at ([shift={(0:\nodeDist)}]pxl)
       [label=above:\;$\Tag{out}_2$] {};
  %
  \node[bit]     (in1-1) at ([shift={(+155:\bitNodeDist)}]in1) {1};
  \node[bit]     (in1-2) at ([shift={(-155:\bitNodeDist)}]in1) {2};
  %
  \node[bit]     (in2-1) at ([shift={(+115:\bitNodeDist)}]in2) {1};
  \node[bit,set] (in2-2) at ([shift={(+65:\bitNodeDist)}]in2) {2};
  %
  \node[bit,set] (out1-1) at ([shift={(+25:\bitNodeDist)}]out1) {1};
  \node[bit]     (out1-2) at ([shift={(-25:\bitNodeDist)}]out1) {2};
  %
  \node[bit,set] (out2-1) at ([shift={(-115:\bitNodeDist)}]out2) {1};
  \node[bit,set] (out2-2) at ([shift={(-65:\bitNodeDist)}]out2) {2};
  %
  \path[<->] (pxl) edge (in1)
                   edge (in2)
                   edge (out1)
                   edge (out2);
  \path[->] (in1-1) edge (in1-2)
            (in2-1) edge (in2-2)
            (out1-1) edge (out1-2)
            (out2-1) edge (out2-2);
  \path[->,densely dotted]
            (in1) edge (in1-1)
                  edge (in1-2)
            (in2) edge (in2-1)
                  edge (in2-2)
            (out1) edge (out1-1)
                   edge (out1-2)
            (out2) edge (out2-1)
                   edge (out2-2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/graph-3-round-3-colorable.tex <==
\begin{tikzpicture}[%
    semithick,
    every node/.style={draw,circle,minimum size=4ex,inner sep=0},
  ]
  \def\nodeDist{10ex}
  \node (u) {$\Node[1]$};
  \node (w1) at ($(u)+(0:\nodeDist)$) {$\Node[3]_1$};
  \node (w2) at ($(w1)+(0:\nodeDist)$) {$\Node[3]_2$};
  \node (v2) at ($(w1)+(-90:\nodeDist)$) {$\Node[2]_2$};
  \node (w3) at ($(w2)+(-90:\nodeDist)$) {$\Node[3]_3$};
  \node (v1) at ($(w2)+(-30:\nodeDist)$) {$\Node[2]_1$};
  \draw
    (u) edge (w1)
    (w1) edge (w2)
    (w1) edge (v2)
    (w1.south east) edge[bend right=30] ($(w1)+(0.45*\nodeDist,-0.3*\nodeDist)$)
    (w2) edge (w3)
    (w2) edge (v1)
    (v2) edge (w3)
    (w3) edge (v1)
    (w3.north west) edge[bend right=30] ($(w3)+(-0.45*\nodeDist,0.3*\nodeDist)$)
    ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:


==> fig/graph-not-3-round-3-colorable.tex <==
\begin{tikzpicture}[%
    semithick,
    every node/.style={draw,circle,minimum size=4ex,inner sep=0},
  ]
  \def\nodeDist{10ex}
  \node (u) {$\Node[1]$};
  \node (w1) at ($(u)+(0:\nodeDist)$) {$\Node[3]_1$};
  \node (w2) at ($(w1)+(0:\nodeDist)$) {$\Node[3]_2$};
  \node (v2) at ($(w1)+(-90:\nodeDist)$) {$\Node[2]_2$};
  \node (w3) at ($(w2)+(-90:\nodeDist)$) {$\Node[3]_3$};
  \node (v1) at ($(w2)+(-30:\nodeDist)$) {$\Node[2]_1$};
  \draw
    (u) edge (w1)
    (w1) edge (w2)
    (w1) edge (v2)
    (w1) edge (w3)
    (w2) edge (w3)
    (w2) edge (v1)
    (v2) edge (w3)
    (w3) edge (v1)
    ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:


==> fig/graph.tex <==
\begin{tikzpicture}[
    semithick,>=stealth',
    vertex/.style={draw,circle,minimum size=2ex},
    label/.style={},
    bit/.style={vertex},
    set/.style={fill=black},
  ]
  \def\nodeDist{15ex}
  \def\labelDist{3ex}
  \def\bitDist{4.5ex}
  \def\bitNodeDist{6ex}
  \begin{scope}
    \node[vertex] (u) {};
    \node[vertex] (v) at ([shift={(-120:\nodeDist)}]u) {};
    \node[vertex] (w) at ([shift={(-60:\nodeDist)}]u) {};
    \node[vertex] (x) at ([shift={(0:\nodeDist)}]u) {};
    \node[label] at ([shift={(+90:\labelDist)}]u) {010};
    \node[label] at ([shift={(-90:\labelDist)}]v) {10};
    \node[label] at ([shift={(-90:\labelDist)}]w) {1101};
    \node[label] at ([shift={(+90:\labelDist)}]x) {001};
    \node[label] at ([shift={(180:6ex)}]u) {$\Graph$:};
    \path (u) edge (v)
          (u) edge (w)
          (u) edge (x)
          (v) edge (w);
  \end{scope}
  \begin{scope}[xshift=40ex]
    \node[vertex] (u) {};
    \node[vertex] (v) at ([shift={(-120:\nodeDist)}]u) {};
    \node[vertex] (w) at ([shift={(-60:\nodeDist)}]u) {};
    \node[vertex] (x) at ([shift={(0:\nodeDist)}]u) {};
    \node[bit,set] (u2) at ([shift={(90:\bitNodeDist)}]u) {};
    \node[bit]     (u1) at ([shift={(180:\bitDist)}]u2) {};
    \node[bit]     (u3) at ([shift={(0:\bitDist)}]u2) {};
    \node[bit,set] (v1) at ([xshift=-0.5*\bitDist,yshift=-\bitNodeDist]v) {};
    \node[bit]     (v2) at ([xshift=0.5*\bitDist,yshift=-\bitNodeDist]v) {};
    \node[bit,set] (w2) at ([xshift=-0.5*\bitDist,yshift=-\bitNodeDist]w) {};
    \node[bit]     (w3) at ([xshift=0.5*\bitDist,yshift=-\bitNodeDist]w) {};
    \node[bit,set] (w1) at ([shift={(180:\bitDist)}]w2) {};
    \node[bit,set] (w4) at ([shift={(0:\bitDist)}]w3) {};
    \node[bit]     (x2) at ([shift={(90:\bitNodeDist)}]x) {};
    \node[bit]     (x1) at ([shift={(180:\bitDist)}]x2) {};
    \node[bit,set] (x3) at ([shift={(0:\bitDist)}]x2) {};
    \node[label] at ([shift={(180:6ex)}]u) {$\StructRepr{\Graph}$:};
    \path[<->] (u) edge (v)
               (u) edge (w)
               (u) edge (x)
               (v) edge (w);
    \path[->] (u1) edge (u2)
              (u2) edge (u3)
              (v1) edge (v2)
              (w1) edge (w2)
              (w2) edge (w3)
              (w3) edge (w4)
              (x1) edge (x2)
              (x2) edge (x3);
    \path[->,densely dotted]
              (u) edge (u1)
              (u) edge (u2)
              (u) edge (u3)
              (v) edge (v1)
              (v) edge (v2)
              (w) edge (w1)
              (w) edge (w2)
              (w) edge (w3)
              (w) edge (w4)
              (x) edge (x1)
              (x) edge (x2)
              (x) edge (x3);
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/hierarchy-full-overview.tex <==
\begin{tikzpicture}[
    semithick,on grid,node distance=7.8ex,
    every node/.style={draw,rounded rectangle,
                       minimum height=4ex,minimum width=10ex},
    extra/.style={draw=none,rectangle,minimum size=0,inner sep=0},
    strict/.style={},
    non strict/.style={thin,dashed},
    heavy/.style={ultra thick},
    pseudo/.style={thin,dotted},
  ]
  \def\nodeDist{7.8ex}
  % Sigma and Pi nodes
  \node[heavy] (s0) {$\LP$};
  \node[heavy] (s1) [above left=\nodeDist and 2/3*\nodeDist of s0] {$\SigmaLP{1}$};
  \node (p1) [above right=\nodeDist and 2/3*\nodeDist of s0] {$\PiLP{1}$};
  \node (s2) [above of=s1]        {$\SigmaLP{2}$};
  \node[heavy] (p2) [above of=p1] {$\PiLP{2}$};
  \node[heavy] (s3) [above of=s2] {$\SigmaLP{3}$};
  \node (p3) [above of=p2]        {$\PiLP{3}$};
  \node (s4) [above of=s3]        {$\SigmaLP{4}$};
  \node[heavy] (p4) [above of=p3] {$\PiLP{4}$};
  \node[extra] at ([yshift=2/3*\nodeDist]$(s4)!0.5!(p4)$) {$\vdots$};
  % co-Sigma and co-Pi nodes
  \node[heavy] (cs0) [right=4.3*\nodeDist of s0] {$\coLP$};
  \node[heavy] (cs1) [above left=\nodeDist and 2/3*\nodeDist of cs0] {$\coSigmaLP{1}$};
  \node (cp1) [above right=\nodeDist and 2/3*\nodeDist of cs0] {$\coPiLP{1}$};
  \node (cs2) [above of=cs1]        {$\coSigmaLP{2}$};
  \node[heavy] (cp2) [above of=cp1] {$\coPiLP{2}$};
  \node[heavy] (cs3) [above of=cs2] {$\coSigmaLP{3}$};
  \node (cp3) [above of=cp2]        {$\coPiLP{3}$};
  \node (cs4) [above of=cs3]        {$\coSigmaLP{4}$};
  \node[heavy] (cp4) [above of=cp3] {$\coPiLP{4}$};
  \node[extra] at ([yshift=2/3*\nodeDist]$(cs4)!0.5!(cp4)$) {$\vdots$};
  % Pseudo Sigma nodes
  \node (s0x) [draw=none,right=4.3*\nodeDist of cs0] {};
  \node (s1x) [pseudo,above left=\nodeDist and 2/3*\nodeDist of s0x] {$\SigmaLP{1}$};
  \node (s2x) [pseudo,above of=s1x] {$\SigmaLP{2}$};
  \node (s3x) [pseudo,above of=s2x] {$\SigmaLP{3}$};
  % Additional labels
  \node [extra,anchor=east,left=0ex of s0.west] {$\SigmaLP{0} \,{=}\,$};
  \node [extra,anchor=west,right=0ex of s0.east] {$\,{=}\, \PiLP{0}$};
  \node [extra,anchor=east,left=0ex of s1.west] {$\NLP \,{=}\,$};
  \node [extra,anchor=east,left=0ex of cs0.west] {$\coSigmaLP{0} \,{=}\,$};
  \node [extra,anchor=west,right=0ex of cs0.east] {$\,{=}\, \coPiLP{0}$};
  \node [extra,anchor=east,left=0ex of cs1.west] {$\coNLP \,{=}\,$};
  % Sigma and Pi edges
  \path[non strict]
    (s3) edge (s4)
    (p2) edge (p3)
    (s1) edge (s2)
    (s0) edge (p1);
  \path[strict]
    (s3) edge (p4)
    (p3) edge (s4)
    (p3) edge (p4)
    (s2) edge (s3)
    (s2) edge (p3)
    (p2) edge (s3)
    (s1) edge (p2)
    (p1) edge (s2)
    (p1) edge (p2)
    (s0) edge (s1);
  % co-Sigma and co-Pi edges
  \path[non strict]
    (cs3) edge (cs4)
    (cp2) edge (cp3)
    (cs1) edge (cs2)
    (cs0) edge (cp1);
  \path[strict]
    (cs3) edge (cp4)
    (cp3) edge (cs4)
    (cp3) edge (cp4)
    (cs2) edge (cs3)
    (cs2) edge (cp3)
    (cp2) edge (cs3)
    (cs1) edge (cp2)
    (cp1) edge (cs2)
    (cp1) edge (cp2)
    (cs0) edge (cs1);
  % Edges connecting non-co to co nodes
  \path[strict]
    (p1)  edge (cs3)
    (cs2) edge (p4);
  \path[strict]
    (cp1) edge (s3x)
    (s2x) edge (cp4);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:


==> fig/hierarchy-full.tex <==
\begin{tikzpicture}[
    semithick,on grid,node distance=9ex,
    every node/.style={draw,rounded rectangle,
                       minimum height=4ex,minimum width=10ex},
    extra/.style={draw=none,rectangle,minimum size=0,inner sep=0},
    strict/.style={},
    non strict/.style={thin,dashed},
    heavy/.style={ultra thick},
    pseudo/.style={thin,dotted},
  ]
  \def\nodeDist{9ex}
  % Sigma and Pi nodes
  \node[heavy] (s0) {$\LP$};
  \node[heavy] (s1) [above left=\nodeDist and 2/3*\nodeDist of s0] {$\SigmaLP{1}$};
  \node (p1) [above right=\nodeDist and 2/3*\nodeDist of s0] {$\PiLP{1}$};
  \node (s2) [above of=s1]        {$\SigmaLP{2}$};
  \node[heavy] (p2) [above of=p1] {$\PiLP{2}$};
  \node[heavy] (s3) [above of=s2] {$\SigmaLP{3}$};
  \node (p3) [above of=p2]        {$\PiLP{3}$};
  \node (s4) [above of=s3]        {$\SigmaLP{4}$};
  \node[heavy] (p4) [above of=p3] {$\PiLP{4}$};
  \node[heavy] (s5) [above of=s4] {$\SigmaLP{5}$};
  \node (p5) [above of=p4]        {$\PiLP{5}$};
  \node (s6) [above of=s5]        {$\SigmaLP{6}$};
  \node[heavy] (p6) [above of=p5] {$\PiLP{6}$};
  \node[extra] at ([yshift=2/3*\nodeDist]$(s6)!0.5!(p6)$) {$\vdots$};
  % co-Sigma and co-Pi nodes
  \node[heavy] (cs0) [right=4*\nodeDist of s0] {$\coLP$};
  \node[heavy] (cs1) [above left=\nodeDist and 2/3*\nodeDist of cs0] {$\coSigmaLP{1}$};
  \node (cp1) [above right=\nodeDist and 2/3*\nodeDist of cs0] {$\coPiLP{1}$};
  \node (cs2) [above of=cs1]        {$\coSigmaLP{2}$};
  \node[heavy] (cp2) [above of=cp1] {$\coPiLP{2}$};
  \node[heavy] (cs3) [above of=cs2] {$\coSigmaLP{3}$};
  \node (cp3) [above of=cp2]        {$\coPiLP{3}$};
  \node (cs4) [above of=cs3]        {$\coSigmaLP{4}$};
  \node[heavy] (cp4) [above of=cp3] {$\coPiLP{4}$};
  \node[heavy] (cs5) [above of=cs4] {$\coSigmaLP{5}$};
  \node (cp5) [above of=cp4]        {$\coPiLP{5}$};
  \node (cs6) [above of=cs5]        {$\coSigmaLP{6}$};
  \node[heavy] (cp6) [above of=cp5] {$\coPiLP{6}$};
  \node[extra] at ([yshift=2/3*\nodeDist]$(cs6)!0.5!(cp6)$) {$\vdots$};
  % Pseudo Sigma nodes
  \node (s0x) [draw=none,right=4*\nodeDist of cs0] {};
  \node (s1x) [pseudo,above left=\nodeDist and 2/3*\nodeDist of s0x] {$\SigmaLP{1}$};
  \node (s2x) [pseudo,above of=s1x] {$\SigmaLP{2}$};
  \node (s3x) [pseudo,above of=s2x] {$\SigmaLP{3}$};
  \node (s4x) [pseudo,above of=s3x] {$\SigmaLP{4}$};
  \node (s5x) [pseudo,above of=s4x] {$\SigmaLP{5}$};
  % Additional labels
  \node [extra,anchor=east,left=0ex of s0.west] {$\SigmaLP{0} \,{=}\,$};
  \node [extra,anchor=west,right=0ex of s0.east] {$\,{=}\, \PiLP{0}$};
  \node [extra,anchor=east,left=0ex of s1.west] {$\NLP \,{=}\,$};
  \node [extra,anchor=east,left=0ex of cs0.west] {$\coSigmaLP{0} \,{=}\,$};
  \node [extra,anchor=west,right=0ex of cs0.east] {$\,{=}\, \coPiLP{0}$};
  \node [extra,anchor=east,left=0ex of cs1.west] {$\coNLP \,{=}\,$};
  % Sigma and Pi edges
  \path[non strict]
    (s5) edge (s6)
    (p4) edge (p5)
    (s3) edge (s4)
    (p2) edge (p3)
    (s1) edge (s2)
    (s0) edge (p1);
  \path[strict]
    (s5) edge (p6)
    (p5) edge (s6)
    (p5) edge (p6)
    (s4) edge (s5)
    (s4) edge (p5)
    (p4) edge (s5)
    (s3) edge (p4)
    (p3) edge (s4)
    (p3) edge (p4)
    (s2) edge (s3)
    (s2) edge (p3)
    (p2) edge (s3)
    (s1) edge (p2)
    (p1) edge (s2)
    (p1) edge (p2)
    (s0) edge (s1);
  % co-Sigma and co-Pi edges
  \path[non strict]
    (cs5) edge (cs6)
    (cp4) edge (cp5)
    (cs3) edge (cs4)
    (cp2) edge (cp3)
    (cs1) edge (cs2)
    (cs0) edge (cp1);
  \path[strict]
    (cs5) edge (cp6)
    (cp5) edge (cs6)
    (cp5) edge (cp6)
    (cs4) edge (cs5)
    (cs4) edge (cp5)
    (cp4) edge (cs5)
    (cs3) edge (cp4)
    (cp3) edge (cs4)
    (cp3) edge (cp4)
    (cs2) edge (cs3)
    (cs2) edge (cp3)
    (cp2) edge (cs3)
    (cs1) edge (cp2)
    (cp1) edge (cs2)
    (cp1) edge (cp2)
    (cs0) edge (cs1);
  % Edges connecting non-co to co nodes
  \path[strict]
    (p1)  edge (cs3)
    (p3)  edge (cs5)
    (cs2) edge (p4)
    (cs4) edge (p6);
  \path[strict]
    (cp1) edge (s3x)
    (cp3) edge (s5x)
    (s2x) edge (cp4)
    (s4x) edge (cp6);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:


==> fig/hierarchy-partial.tex <==
\begin{tikzpicture}[
    semithick,on grid,node distance=9ex,
    every node/.style={draw,rounded rectangle,
                       minimum height=4ex,minimum width=10ex},
    strict/.style={},
    non strict/.style={thin,dashed},
    heavy/.style={ultra thick},
  ]
  \def\nodeDist{9ex}
  \node (s1) [heavy] {$\SigmaLP{\Level - 1}$};
  \node (p1) [right=4/3*\nodeDist of s1] {$\PiLP{\Level - 1}$};
  \node (s2) [above of=s1]       {$\SigmaLP{\Level}$};
  \node (p2) [heavy,above of=p1] {$\PiLP{\Level}$};
  \node (s3) [heavy,above of=s2] {$\SigmaLP{\Level + 1}$};
  \node (p3) [above of=p2]       {$\PiLP{\Level + 1}$};
  \path[non strict]
    (s2) edge (s3)
    (s2) edge (p3)
    (p2) edge (p3)
    (s1) edge (s2)
    (p1) edge (s2)
    (p1) edge (p2);
  \path[strict]
    (p2) edge (s3)
    (s1) edge (p2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:


==> fig/lb-vs-lcp.tex <==
\begin{tikzpicture}[%
    semithick,on grid,>=stealth',node distance=6.5ex,
    property/.style={rectangle,draw=none,minimum size=0},
    strict/.style={},
    class/.style={draw,rounded rectangle,minimum height=4ex},
    lb/.style={class,minimum width=10ex},
    lcp/.style={class,minimum width=20ex},
    ruler/.style={minimum size=0,inner sep=0,font=\footnotesize,label distance=1.5ex},
    measure/.style={},
    ]
  \def\nodeDist{6.5ex}
  \def\propertySep{2.5ex}
  \def\hierarchyDist{53ex}
  % LB hierarchy
  \node[lb] (s0) {$\LB\vphantom{\SigmaLB{0}}$};
  \node[lb] (s1) [above of=s0] {$\SigmaLB{1}$};
  \node[lb] (p2) [above of=s1] {$\PiLB{2}$};
  \node[lb] (s3) [above of=p2] {$\SigmaLB{3}$};
  \node[lb] (p4) [above of=s3] {$\PiLB{4}$};
  \node (dots) at ([yshift=3/4*\nodeDist]p4) {$\vdots$};
  \coordinate (outside) at ([yshift=2*\nodeDist]p4);
  \path[strict]
    (s3) edge (p4)
    (p2) edge (s3)
    (s1) edge (p2)
    (s0) edge (s1)
    ;
  % LCP hierarchy
  \node[lcp] (lcp0)     [right=\hierarchyDist of s0] {$\LCP{0}$};
  \node[lcp] (lcpConst) [right=\hierarchyDist of s1] {$\LCP{O(1)}$};
  \node[lcp] (lcpLog)   [right=\hierarchyDist of s3] {$\LCP{O(\log n)}$};
  \node[lcp] (lcpPoly)  [right=\hierarchyDist of outside,anchor=center] {$\LCP{\poly(n)}$};
  \path[strict]
    (lcpPoly)  edge (lcpLog)
    (lcpLog)   edge (lcpConst)
    (lcpConst) edge (lcp0)
    ;
  % Graph properties
  \node (eulerian) [property]
    at ($(s0.east)!0.5!(lcp0.west)$) {$\EULERIAN$};
  \node (3-colorable) [property]
    at ($(s1.east)!0.5!(lcpConst.west)$) {$\COLORABLE{3}$};
  \node (odd) [property]
    at ($(s3.east)!0.5!(lcpLog.west)$) {$\ODD$};
  \node (acyclic) [property]
    at ([yshift=-\propertySep]odd) {$\ACYCLIC$};
  \node (hamiltonian) [property]
    at ([yshift=-\propertySep]acyclic) {$\HAMILTONIAN$};
  \node (non-2-colorable) [property]
    at ([yshift=-\propertySep]hamiltonian) {$\NONCOLORABLE{2}$};
  \node (non-3-colorable) [property]
    at ($(p4.east)!0.5!(lcpLog.west|-p4)$) {$\NONCOLORABLE{3}$};
  \node (automorphic) [property]
    at ($(p4.east|-lcpPoly)!0.5!(lcpPoly.west)$) {$\AUTOMORPHIC$};
  \node (prime) [property]
    at ([yshift=-\propertySep]automorphic) {$\PRIME$};
  \path[->,shorten >=1ex]
    (eulerian) edge (s0)
               edge (lcp0)
    (3-colorable) edge (s1)
                  edge (lcpConst)
    (odd.east) edge (lcpLog.west)
    (acyclic.east) edge (lcpLog.184)
    (hamiltonian.east) edge (lcpLog.187)
    (non-2-colorable.east) edge (lcpLog.190)
    (non-3-colorable.east) edge[out=0,in=180] (lcpPoly.186)
    (automorphic) edge (lcpPoly)
    (prime.east) edge[out=0,in=180] (lcpLog.175)
    ;
  \path[->,shorten >=1ex,densely dashed]
    (odd.west) edge (s3.east)
    (acyclic.west) edge (s3.-9)
    (hamiltonian.west) edge (s3.-17)
    (non-2-colorable.west) edge (s3.-24)
    (non-3-colorable) edge (p4)
    ;
  \path[black!30,line width=0.6ex]
    ([xshift=-6ex]$(prime-|dots)!0.55!(dots)$) edge ([xshift=-5ex]$(prime)!0.55!(dots-|prime)$);
  % LB measure of locality
  \node (r4) [ruler,left=3ex of p4.west,label={[ruler]left:4}] {\large$-$};
  \node (r3) [ruler,label={[ruler]left:3}] at (s3-|r4) {\large$-$};
  \node (r2) [ruler,label={[ruler]left:2}] at (p2-|r4) {\large$-$};
  \node (r1) [ruler,label={[ruler]left:1}] at (s1-|r4) {\large$-$};
  \node (r0) [ruler,label={[ruler]left:0}] at (s0-|r4) {\large$-$};
  \path[ruler] ([yshift=-1.5ex]r0.center) edge ([yshift=3ex]r4.center);
  % LCP measure of locality
  \node (global) [measure,anchor=west] at ([xshift=2ex]lcpPoly.east) {global};
  \node (local)  [measure,anchor=west] at ([xshift=2ex]lcp0.east) {local};
  \path[measure,->] (local) edge (global.south-|local);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:


==> fig/notallselected-to-hamiltonian.tex <==
\begin{tikzpicture}[
    semithick,>=stealth',on grid,
    vertex/.style={draw,fill=white,circle,minimum size=1.8ex,inner sep=0},
    named vertex/.style={draw,circle,inner sep=0,minimum size=4ex},
    box/.style={draw,dotted,rounded corners=2ex},
    hamilton/.style={ultra thick},
    label/.style={inner sep=0,align=left},
  ]
  \def\unitDist{3ex}
  \def\boxMargin{7.1ex}
  \def\cycleRad{5.5ex}
  % u's gadget
  \coordinate (u_top);
  \draw[hamilton] ($(u_top)+(30:\cycleRad)$) arc (30:360:\cycleRad);
  \draw ($(u_top)+(30:\cycleRad)$) arc (30:0:\cycleRad);
  \node[vertex] (u_top_east1) at ($(u_top)+(30:\cycleRad)$) {};
  \node[vertex] (u_top_east2) at ($(u_top)+(0:\cycleRad)$) {};
  \node[vertex] (u_top_south1) at ($(u_top)+(-120:\cycleRad)$) {};
  \node[vertex] (u_top_south2) at ($(u_top)+(-90:\cycleRad)$) {};
  \node[vertex] (u_top_south3) at ($(u_top)+(-60:\cycleRad)$) {};
  \coordinate (u_bot) at ($(u_top)+(-90:5*\unitDist)$);
  \draw[hamilton] ($(u_bot)+(-30:\cycleRad)$) arc (-30:-360:\cycleRad);
  \draw ($(u_bot)+(-30:\cycleRad)$) arc (-30:0:\cycleRad);
  \node[vertex] (u_bot_east1) at ($(u_bot)+(0:\cycleRad)$) {};
  \node[vertex] (u_bot_east2) at ($(u_bot)+(-30:\cycleRad)$) {};
  \node[vertex] (u_bot_north1) at ($(u_bot)+(120:\cycleRad)$) {};
  \node[vertex] (u_bot_north2) at ($(u_bot)+(90:\cycleRad)$) {};
  \node[vertex] (u_bot_north3) at ($(u_bot)+(60:\cycleRad)$) {};
  \path (u_top_south2) edge (u_bot_north2);
  % v's gadget
  \coordinate (v_top) at ($(u_top)+(0:10*\unitDist)$);
  \draw[hamilton] ($(v_top)+(30:\cycleRad)$) arc (30:150:\cycleRad);
  \draw[hamilton] ($(v_top)+(0:\cycleRad)$) arc (0:-180:\cycleRad);
  \draw ($(v_top)+(30:\cycleRad)$) arc (30:0:\cycleRad);
  \draw ($(v_top)+(150:\cycleRad)$) arc (150:180:\cycleRad);
  \node[vertex] (v_top_west1) at ($(v_top)+(150:\cycleRad)$) {};
  \node[vertex] (v_top_west2) at ($(v_top)+(180:\cycleRad)$) {};
  \node[vertex] (v_top_east1) at ($(v_top)+(30:\cycleRad)$) {};
  \node[vertex] (v_top_east2) at ($(v_top)+(0:\cycleRad)$) {};
  \node[vertex] (v_top_south1) at ($(v_top)+(-120:\cycleRad)$) {};
  \node[vertex] (v_top_south2) at ($(v_top)+(-90:\cycleRad)$) {};
  \node[vertex] (v_top_south3) at ($(v_top)+(-60:\cycleRad)$) {};
  \coordinate (v_bot) at ($(v_top)+(-90:5*\unitDist)$);
  \draw[hamilton] ($(v_bot)+(0:\cycleRad)$) arc (0:180:\cycleRad);
  \draw[hamilton] ($(v_bot)+(-30:\cycleRad)$) arc (-30:-150:\cycleRad);
  \draw ($(v_bot)+(0:\cycleRad)$) arc (0:-30:\cycleRad);
  \draw ($(v_bot)+(-180:\cycleRad)$) arc (-180:-150:\cycleRad);
  \node[vertex] (v_bot_west1) at ($(v_bot)+(-180:\cycleRad)$) {};
  \node[vertex] (v_bot_west2) at ($(v_bot)+(-150:\cycleRad)$) {};
  \node[vertex] (v_bot_east1) at ($(v_bot)+(0:\cycleRad)$) {};
  \node[vertex] (v_bot_east2) at ($(v_bot)+(-30:\cycleRad)$) {};
  \node[vertex] (v_bot_north1) at ($(v_bot)+(120:\cycleRad)$) {};
  \node[vertex] (v_bot_north2) at ($(v_bot)+(90:\cycleRad)$) {};
  \node[vertex] (v_bot_north3) at ($(v_bot)+(60:\cycleRad)$) {};
  \path (v_top_south2) edge (v_bot_north2);
  % w's gadget
  \coordinate (w_top) at ($(v_top)+(0:10*\unitDist)$);
  \draw[hamilton] ($(w_top)+(150:\cycleRad)$) arc (150:-90:\cycleRad);
  \draw[hamilton] ($(w_top)+(-180:\cycleRad)$) arc (-180:-120:\cycleRad);
  \draw ($(w_top)+(150:\cycleRad)$) arc (150:180:\cycleRad);
  \draw ($(w_top)+(-120:\cycleRad)$) arc (-120:-90:\cycleRad);
  \node[vertex] (w_top_west1) at ($(w_top)+(150:\cycleRad)$) {};
  \node[vertex] (w_top_west2) at ($(w_top)+(180:\cycleRad)$) {};
  \node[vertex] (w_top_south1) at ($(w_top)+(-120:\cycleRad)$) {};
  \node[vertex] (w_top_south2) at ($(w_top)+(-90:\cycleRad)$) {};
  \node[vertex] (w_top_south3) at ($(w_top)+(-60:\cycleRad)$) {};
  \coordinate (w_bot) at ($(w_top)+(-90:5*\unitDist)$);
  \draw[hamilton] ($(w_bot)+(90:\cycleRad)$) arc (90:-150:\cycleRad);
  \draw[hamilton] ($(w_bot)+(120:\cycleRad)$) arc (120:180:\cycleRad);
  \draw ($(w_bot)+(-180:\cycleRad)$) arc (-180:-150:\cycleRad);
  \draw ($(w_bot)+(120:\cycleRad)$) arc (120:90:\cycleRad);
  \node[vertex] (w_bot_west1) at ($(w_bot)+(-180:\cycleRad)$) {};
  \node[vertex] (w_bot_west2) at ($(w_bot)+(-150:\cycleRad)$) {};
  \node[vertex] (w_bot_north1) at ($(w_bot)+(120:\cycleRad)$) {};
  \node[vertex] (w_bot_north2) at ($(w_bot)+(90:\cycleRad)$) {};
  \node[vertex] (w_bot_north3) at ($(w_bot)+(60:\cycleRad)$) {};
  \path[hamilton]
    (w_top_south1) edge (w_bot_north1)
    (w_top_south2) edge (w_bot_north2);
  % Connections between the gadgets
  \path[hamilton]
    (u_top_east1) edge (v_top_west1)
    (u_top_east2) edge (v_top_west2)
    (u_bot_east1) edge (v_bot_west1)
    (u_bot_east2) edge (v_bot_west2)
    (v_top_east1) edge (w_top_west1)
    (v_top_east2) edge (w_top_west2)
    (v_bot_east1) edge (w_bot_west1)
    (v_bot_east2) edge (w_bot_west2);
  % Cluster boxes
  \node[box] (cluster_u) [fit={($(u_top)+(-\boxMargin,\boxMargin)$)
                               ($(u_bot)+(\boxMargin,-\boxMargin)$)},rounded corners=6ex] {};
  \node[box] (cluster_v) [fit={($(v_top)+(-\boxMargin,\boxMargin)$)
                               ($(v_bot)+(\boxMargin,-\boxMargin)$)},rounded corners=6ex] {};
  \node[box] (cluster_w) [fit={($(w_top)+(-\boxMargin,\boxMargin)$)
                               ($(w_bot)+(\boxMargin,-\boxMargin)$)},rounded corners=6ex] {};
  \node[label,anchor=north] at ($(cluster_u.south)+(0,-0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[1]$};
  \node[label,anchor=north] at ($(cluster_v.south)+(0,-0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[2]$};
  \node[label,anchor=north] at ($(cluster_w.south)+(0,-0.3*\unitDist)$)
       {\kl{cluster} of~$\Node[3]$};
  \node (graph') [label,above left=0.1*\unitDist and -0.1*\unitDist of cluster_u.north west,anchor=north east]
                 {$\Graph'$:};
  % Original graph
  \node[named vertex] (u) [above=1.0*\unitDist of cluster_u.north] {$\Node[1]$};
  \node[named vertex] (v) [above=1.0*\unitDist of cluster_v.north] {$\Node[2]$};
  \node[named vertex] (w) [above=1.0*\unitDist of cluster_w.north] {$\Node[3]$};
  \node[label,above=0.3*\unitDist of u.north] {$1$};
  \node[label,above=0.3*\unitDist of v.north] {$1$};
  \node[label,above=0.3*\unitDist of w.north] {$0$};
  \node[label] at (graph' |- u) {$\Graph$:};
  \path
    (u) edge (v)
    (v) edge (w);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/picture-graph.tex <==
\begin{tikzpicture}[
    semithick,>=stealth',on grid,
    inner sep=0,label distance=0.6ex,align=center,
    pixel/.style={minimum size=7ex},
    picvertex/.style={draw,circle,minimum size=2ex},
    vertex/.style={draw,circle,minimum size=2ex},
    element/.style={draw,circle,minimum size=1ex},
    bit/.style={element},
    set/.style={fill=black},
  ]
  \def\portDist{6.6ex}
  \def\pixelDist{3*\portDist}
  \def\bitNodeDist{3.3ex}
  \def\horizShift{48ex}
  \def\vertShift{-33ex}
  \begin{scope}
    \matrix (p) [matrix of math nodes,left delimiter={[},right delimiter={]},
                 inner xsep=0ex,inner ysep=0.5ex,
                 row sep={\pixelDist,between origins},
                 column sep={\pixelDist,between origins},
                 matrix anchor=p-1-1.center] {
      $\EmptyString$&$\EmptyString$\\
      $\EmptyString$&$\EmptyString$\\
    };
    \node [left=6ex of p-1-1] {$\Picture$:};
  \end{scope}
  \begin{scope}[xshift=\horizShift]
    \node[picvertex] (p11) {};
    \node[picvertex] (p21) [below=\pixelDist of p11] {};
    \node[picvertex] (p12) [right=\pixelDist of p11] {};
    \node[picvertex] (p22) [below=\pixelDist of p12] {};
    \node [left=5ex of p11] {$\StructReprP{\Picture}$:};
    \node[draw,circle,minimum size=2ex] at (p11) {};
    \path[->] (p11) edge (p21)
              (p12) edge (p22);
    \path[->,densely dotted]
              (p11) edge (p12)
              (p21) edge (p22);
  \end{scope}
  \begin{scope}[yshift=\vertShift]
    \node[vertex] (pxl-11)
         {};
    \node[vertex,label=left:00] (in1-11)
         [above=\portDist of pxl-11] {};
    \node[vertex,label=above:01] (in2-11)
         [left=\portDist of pxl-11] {};
    \node[vertex,label=right:10] (out1-11)
         [below=\portDist of pxl-11] {};
    \node[vertex,label=below:11] (out2-11)
         [right=\portDist of pxl-11] {};
    %
    \node[vertex] (pxl-21)
         [below=\pixelDist of pxl-11] {};
    \node[vertex,label=left:00] (in1-21)
         [above=\portDist of pxl-21] {};
    \node[vertex,label=above:01] (in2-21)
         [left=\portDist of pxl-21] {};
    \node[vertex,label=right:10] (out1-21)
         [below=\portDist of pxl-21] {};
    \node[vertex,label=below:11] (out2-21)
         [right=\portDist of pxl-21] {};
    %
    \node[vertex] (pxl-12)
         [right=\pixelDist of pxl-11] {};
    \node[vertex,label=left:00] (in1-12)
         [above=\portDist of pxl-12] {};
    \node[vertex,label=above:01] (in2-12)
         [left=\portDist of pxl-12] {};
    \node[vertex,label=right:10] (out1-12)
         [below=\portDist of pxl-12] {};
    \node[vertex,label=below:11] (out2-12)
         [right=\portDist of pxl-12] {};
    %
    \node[vertex] (pxl-22)
         [below=\pixelDist of pxl-12] {};
    \node[vertex,label=left:00] (in1-22)
         [above=\portDist of pxl-22] {};
    \node[vertex,label=above:01] (in2-22)
         [left=\portDist of pxl-22] {};
    \node[vertex,label=right:10] (out1-22)
         [below=\portDist of pxl-22] {};
    \node[vertex,label=below:11] (out2-22)
         [right=\portDist of pxl-22] {};
    %
    \node [left=5ex of in2-11] {$\GraphEnc{\Picture}$:};
    %
    \path (pxl-11)  edge (in1-11)
                    edge (out1-11)
                    edge (in2-11)
                    edge (out2-11)
          (pxl-21)  edge (in1-21)
                    edge (out1-21)
                    edge (in2-21)
                    edge (out2-21)
          (pxl-12)  edge (in1-12)
                    edge (out1-12)
                    edge (in2-12)
                    edge (out2-12)
          (pxl-22)  edge (in1-22)
                    edge (out1-22)
                    edge (in2-22)
                    edge (out2-22)
          (out1-11) edge (in1-21)
          (out2-11) edge (in2-12)
          (out1-12) edge (in1-22)
          (out2-21) edge (in2-22);
  \end{scope}
  \begin{scope}[xshift=\horizShift,yshift=\vertShift]
    \node[element] (pxl-11) {};
    \node[element] (in1-11)  [above=\portDist of pxl-11] {};
    \node[element] (in2-11)  [left=\portDist of pxl-11] {};
    \node[element] (out1-11) [below=\portDist of pxl-11] {};
    \node[element] (out2-11) [right=\portDist of pxl-11] {};
    \node[bit]     (in1-11-1) at ([shift={(+155:\bitNodeDist)}]in1-11) {};
    \node[bit]     (in1-11-2) at ([shift={(-155:\bitNodeDist)}]in1-11) {};
    \node[bit]     (in2-11-1) at ([shift={(+115:\bitNodeDist)}]in2-11) {};
    \node[bit,set] (in2-11-2) at ([shift={(+65:\bitNodeDist)}]in2-11) {};
    \node[bit,set] (out1-11-1) at ([shift={(+25:\bitNodeDist)}]out1-11) {};
    \node[bit]     (out1-11-2) at ([shift={(-25:\bitNodeDist)}]out1-11) {};
    \node[bit,set] (out2-11-1) at ([shift={(-115:\bitNodeDist)}]out2-11) {};
    \node[bit,set] (out2-11-2) at ([shift={(-65:\bitNodeDist)}]out2-11) {};
    %
    \node[element] (pxl-21)  [below=\pixelDist of pxl-11] {};
    \node[element] (in1-21)  [above=\portDist of pxl-21] {};
    \node[element] (in2-21)  [left=\portDist of pxl-21] {};
    \node[element] (out1-21) [below=\portDist of pxl-21] {};
    \node[element] (out2-21) [right=\portDist of pxl-21] {};
    \node[bit]     (in1-21-1) at ([shift={(+155:\bitNodeDist)}]in1-21) {};
    \node[bit]     (in1-21-2) at ([shift={(-155:\bitNodeDist)}]in1-21) {};
    \node[bit]     (in2-21-1) at ([shift={(+115:\bitNodeDist)}]in2-21) {};
    \node[bit,set] (in2-21-2) at ([shift={(+65:\bitNodeDist)}]in2-21) {};
    \node[bit,set] (out1-21-1) at ([shift={(+25:\bitNodeDist)}]out1-21) {};
    \node[bit]     (out1-21-2) at ([shift={(-25:\bitNodeDist)}]out1-21) {};
    \node[bit,set] (out2-21-1) at ([shift={(-115:\bitNodeDist)}]out2-21) {};
    \node[bit,set] (out2-21-2) at ([shift={(-65:\bitNodeDist)}]out2-21) {};
    %
    \node[element] (pxl-12)  [right=\pixelDist of pxl-11] {};
    \node[element] (in1-12)  [above=\portDist of pxl-12] {};
    \node[element] (in2-12)  [left=\portDist of pxl-12] {};
    \node[element] (out1-12) [below=\portDist of pxl-12] {};
    \node[element] (out2-12) [right=\portDist of pxl-12] {};
    \node[bit]     (in1-12-1) at ([shift={(+155:\bitNodeDist)}]in1-12) {};
    \node[bit]     (in1-12-2) at ([shift={(-155:\bitNodeDist)}]in1-12) {};
    \node[bit]     (in2-12-1) at ([shift={(+115:\bitNodeDist)}]in2-12) {};
    \node[bit,set] (in2-12-2) at ([shift={(+65:\bitNodeDist)}]in2-12) {};
    \node[bit,set] (out1-12-1) at ([shift={(+25:\bitNodeDist)}]out1-12) {};
    \node[bit]     (out1-12-2) at ([shift={(-25:\bitNodeDist)}]out1-12) {};
    \node[bit,set] (out2-12-1) at ([shift={(-115:\bitNodeDist)}]out2-12) {};
    \node[bit,set] (out2-12-2) at ([shift={(-65:\bitNodeDist)}]out2-12) {};
    %
    \node[element] (pxl-22)  [below=\pixelDist of pxl-12] {};
    \node[element] (in1-22)  [above=\portDist of pxl-22] {};
    \node[element] (in2-22)  [left=\portDist of pxl-22] {};
    \node[element] (out1-22) [below=\portDist of pxl-22] {};
    \node[element] (out2-22) [right=\portDist of pxl-22] {};
    \node[bit]     (in1-22-1) at ([shift={(+155:\bitNodeDist)}]in1-22) {};
    \node[bit]     (in1-22-2) at ([shift={(-155:\bitNodeDist)}]in1-22) {};
    \node[bit]     (in2-22-1) at ([shift={(+115:\bitNodeDist)}]in2-22) {};
    \node[bit,set] (in2-22-2) at ([shift={(+65:\bitNodeDist)}]in2-22) {};
    \node[bit,set] (out1-22-1) at ([shift={(+25:\bitNodeDist)}]out1-22) {};
    \node[bit]     (out1-22-2) at ([shift={(-25:\bitNodeDist)}]out1-22) {};
    \node[bit,set] (out2-22-1) at ([shift={(-115:\bitNodeDist)}]out2-22) {};
    \node[bit,set] (out2-22-2) at ([shift={(-65:\bitNodeDist)}]out2-22) {};
    %
    \node [left=5ex of in2-11] {$\StructRepr{\GraphEnc{\Picture}}$:};
    %
    \path[<->]
          (pxl-11)  edge (in1-11)
                    edge (out1-11)
                    edge (in2-11)
                    edge (out2-11)
          (pxl-21)  edge (in1-21)
                    edge (out1-21)
                    edge (in2-21)
                    edge (out2-21)
          (pxl-12)  edge (in1-12)
                    edge (out1-12)
                    edge (in2-12)
                    edge (out2-12)
          (pxl-22)  edge (in1-22)
                    edge (out1-22)
                    edge (in2-22)
                    edge (out2-22)
          (out1-11) edge (in1-21)
          (out2-11) edge (in2-12)
          (out1-12) edge (in1-22)
          (out2-21) edge (in2-22);
    \path[->]
          (in1-11-1)  edge (in1-11-2)
          (in2-11-1)  edge (in2-11-2)
          (out1-11-1) edge (out1-11-2)
          (out2-11-1) edge (out2-11-2)
          %
          (in1-21-1)  edge (in1-21-2)
          (in2-21-1)  edge (in2-21-2)
          (out1-21-1) edge (out1-21-2)
          (out2-21-1) edge (out2-21-2)
          %
          (in1-12-1)  edge (in1-12-2)
          (in2-12-1)  edge (in2-12-2)
          (out1-12-1) edge (out1-12-2)
          (out2-12-1) edge (out2-12-2)
          %
          (in1-22-1)  edge (in1-22-2)
          (in2-22-1)  edge (in2-22-2)
          (out1-22-1) edge (out1-22-2)
          (out2-22-1) edge (out2-22-2);
    \path[->,densely dotted]
          (in1-11)  edge (in1-11-1)
                    edge (in1-11-2)
          (in2-11)  edge (in2-11-1)
                    edge (in2-11-2)
          (out1-11) edge (out1-11-1)
                    edge (out1-11-2)
          (out2-11) edge (out2-11-1)
                    edge (out2-11-2)
          %
          (in1-21)  edge (in1-21-1)
                    edge (in1-21-2)
          (in2-21)  edge (in2-21-1)
                    edge (in2-21-2)
          (out1-21) edge (out1-21-1)
                    edge (out1-21-2)
          (out2-21) edge (out2-21-1)
                    edge (out2-21-2)
          %
          (in1-12)  edge (in1-12-1)
                    edge (in1-12-2)
          (in2-12)  edge (in2-12-1)
                    edge (in2-12-2)
          (out1-12) edge (out1-12-1)
                    edge (out1-12-2)
          (out2-12) edge (out2-12-1)
                    edge (out2-12-2)
          %
          (in1-22)  edge (in1-22-1)
                    edge (in1-22-2)
          (in2-22)  edge (in2-22-1)
                    edge (in2-22-2)
          (out1-22) edge (out1-22-1)
                    edge (out1-22-2)
          (out2-22) edge (out2-22-1)
                    edge (out2-22-2);
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/picture.tex <==
% https://tex.stackexchange.com/a/55604
\makeatletter
\tikzset{circle split part fill/.style  args={#1,#2}{%
    alias=tmp@name, % Jake's idea !!
    postaction={%
      insert path={%
        \pgfextra{%
          \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
          {\pgfpointanchor{\pgf@node@name}{east}}%
          \pgfmathsetmacro\insiderad{\pgf@x}
          \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
          (0:180:\insiderad-\pgflinewidth)--cycle;
          \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
          (180:360:\insiderad-\pgflinewidth)--cycle;
        }}}}}
\makeatother

\begin{tikzpicture}[
    semithick,>=stealth',on grid,
    inner sep=0,
    pixel/.style={minimum size=7ex},
    vertex/.style={circle split,rotate=90,minimum size=2ex},
    00/.style={draw=white,circle split part fill={white,white}},
    01/.style={draw=black,circle split part fill={white,black}},
    10/.style={draw=black,circle split part fill={black,white}},
    11/.style={draw=black,circle split part fill={black,black}},
  ]
  \def\pixelDist{7ex}
  \begin{scope}
    \matrix (p) [matrix of math nodes,left delimiter={[},right delimiter={]},
                 inner xsep=0ex,inner ysep=0.5ex,
                 row sep={\pixelDist,between origins},
                 column sep={\pixelDist,between origins},
                 matrix anchor=p-1-1.center] {
      00 & 01 & 00 & 01 \\
      10 & 11 & 10 & 11 \\
      00 & 01 & 00 & 01 \\
    };
    \node [left=6ex of p-1-1] {$\Picture$:};
  \end{scope}
  \begin{scope}[xshift=40ex]
    \node[vertex,00] (p11) {};
    \node[vertex,10] (p21) [below=\pixelDist of p11] {};
    \node[vertex,00] (p31) [below=\pixelDist of p21] {};
    \node[vertex,01] (p12) [right=\pixelDist of p11] {};
    \node[vertex,11] (p22) [below=\pixelDist of p12] {};
    \node[vertex,01] (p32) [below=\pixelDist of p22] {};
    \node[vertex,00] (p13) [right=\pixelDist of p12] {};
    \node[vertex,10] (p23) [below=\pixelDist of p13] {};
    \node[vertex,00] (p33) [below=\pixelDist of p23] {};
    \node[vertex,01] (p14) [right=\pixelDist of p13] {};
    \node[vertex,11] (p24) [below=\pixelDist of p14] {};
    \node[vertex,01] (p34) [below=\pixelDist of p24] {};
    \node [left=5ex of p11] {$\StructReprP{\Picture}$:};
    \foreach \n in {p11,p31,p13,p33}
      \node[draw,circle,minimum size=2ex] at (\n) {};
    \path[->] (p11) edge (p21)
              (p21) edge (p31)
              (p12) edge (p22)
              (p22) edge (p32)
              (p13) edge (p23)
              (p23) edge (p33)
              (p14) edge (p24)
              (p24) edge (p34);
    \path[->,densely dotted]
              (p11) edge (p12)
              (p12) edge (p13)
              (p13) edge (p14)
              (p21) edge (p22)
              (p22) edge (p23)
              (p23) edge (p24)
              (p31) edge (p32)
              (p32) edge (p33)
              (p33) edge (p34);
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/string.tex <==
\begin{tikzpicture}[
    baseline,
    semithick,>=stealth',
    bit/.style={draw,circle,minimum size=2ex,inner sep=0},
    set/.style={fill=black},
  ]
  \def\bitDist{4.5ex}
  %
  \node[bit,anchor=base] (u1) {\phantom{x}};
  \node[bit,set] (u2) at ([shift={(0:\bitDist)}]u1) {};
  \node[bit]     (u3) at ([shift={(0:\bitDist)}]u2) {};
  \node[bit]     (u4) at ([shift={(0:\bitDist)}]u3) {};
  \node[bit,set] (u5) at ([shift={(0:\bitDist)}]u4) {};
  \node[bit,set] (u6) at ([shift={(0:\bitDist)}]u5) {};
  \path[->] (u1) edge (u2)
  (u2) edge (u3)
  (u3) edge (u4)
  (u4) edge (u5)
  (u5) edge (u6);
\end{tikzpicture}%
%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:

==> fig/turing-machine.tex <==
\begin{tikzpicture}[
    semithick,on grid,
    tape/.style={
      matrix of math nodes,inner sep=0ex,
      column sep={3ex,between origins},
      nodes={draw,minimum size=3ex,inner sep=0ex,anchor=center}
    },
    continuation/.style={
      circle,ultra thick,draw=white,fill=white,xshift=-2ex
    },
    rw head/.style={
      rounded corners,shorten >=0.1ex,
      -{Stealth[round,width=1.4ex,length=0.8ex,inset=0.4ex]}
    },
  ]
  \matrix (receiving tape) [tape] {
    \Endmarker & 0 & 1 & \Separator & 1 & 0 & 0 & 1 &
    0 & 1 & 1 & \Separator & 0 & 0 & 0 & \Separator &
    {} & |[continuation]| \dots \\
  };
  \matrix (internal tape) [tape,below=7ex of receiving tape] {
    \Endmarker & 0 & 0 & 1 & 0 & 1 & 0 & 0 &
    1 & 1 & 0 & 1 & 1 & 1 & 1 & 0 &
    {} & |[continuation]| \dots \\
  };
  \matrix (sending tape) [tape,below=7ex of internal tape] {
    \Endmarker & 1 & 1 & 1 & 0 & 0 & \Separator & 1 &
    0 & 0 & 1 & 1 & 0 & \Separator & 0 & 1 &
    {} & |[continuation]| \dots \\
  };
  \node (controller) [draw,circle,fill=black,text=white]
        at ([shift={(-8ex,-3.5ex)}]internal tape.west) {$\State$};
  \draw[rw head] (controller.20) -|
                 ([shift={(-4ex,-3.5ex)}]receiving tape.west) -|
                 (receiving tape-1-9.south);
  \draw[rw head] (controller.0) -| (internal tape-1-6.south);
  \draw[rw head] (controller.-20) -|
                 ([shift={(-4ex,-3.5ex)}]sending tape.west) -|
                 (sending tape-1-2.south);
  \node[above=0.3ex of controller.north] {\kl{state}};
  \node[right=1ex of receiving tape.east] {\kl{receiving tape}};
  \node[right=1ex of internal tape.east] {\kl{internal tape}};
  \node[right=1ex of sending tape.east] {\kl{sending tape}};
  \draw[decorate,decoration={brace,raise=0.6ex,amplitude=1.2ex}]
      (receiving tape-1-5.north west) --
      node[above=1.4ex] {message from second \kl{neighbor}}
      (receiving tape-1-11.north east);
  \draw[decorate,decoration={brace,mirror,raise=0.6ex,amplitude=1.2ex}]
      (sending tape-1-8.south west) --
      node[below=1.4ex] {message to second \kl{neighbor}}
      (sending tape-1-13.south east);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../lph-paper"
%%% End:
